Degree-$o(n)$ optimality of Approximate Message Passing

We study estimation in the spiked Wigner model $Y=\frac{\theta\theta^\top}{\sqrt n}+Z$ where the entries of $\theta\in\mathbb R^n$ are drawn independently from a known prior and $Z$ is symmetric Gaussian noise. For both nonzero-mean and zero-mean priors, we prove that, under a stability condition on the Approximate Message Passing (AMP) fixed point, no polynomial estimator of degree $D=o(n)$ achieves asymptotically smaller mean-squared error than the Bayes AMP. On the other hand, a degree-$O(n)$ estimator can approach the information-theoretically optimal error. The proof builds on the duality framework of Sohn and Wein (2025) by constructing an explicit function-valued dual certificate through a recursive graph expansion inspired by message passing. We also construct explicit polynomial estimators of degree $O_\varepsilon(\log n)$ whose mean-squared error is within $\varepsilon+o(1)$ of the Bayes AMP error, for every fixed $\varepsilon>0$. Together, these results characterize the optimal low-degree estimation error and provide evidence that the Bayes AMP achieves the best accuracy possible among computationally efficient algorithms.

==> figures/core_graph-v2.tex <==

\begingroup
\renewcommand{\small}{\fontsize{11}{13}\selectfont}
\renewcommand{\footnotesize}{\fontsize{10}{12}\selectfont}
\renewcommand{\normalsize}{\fontsize{11}{13}\selectfont}
\renewcommand{\large}{\fontsize{12}{14}\selectfont}
\normalsize

\tikzset{
    ldhead/.append style={font=\large},
    ldroot/.append style={minimum size=6mm}
}

\begin{tikzpicture}[x=1cm, y=1cm, font=\small, text=ldink]
\path[use as bounding box] (0, 0) rectangle (17, 5.25);

\node[ldhead, anchor=center] at (2.300, 4.900)
    {(a) $\alpha \in \cC$};
\node[ldhead, text width=5.5cm, anchor=center] at (8.300, 4.900)
    {(b) $\mathrm{Core}(\alpha)$ removes all non-root leaf vertices};
\node[ldhead, text width=6cm, anchor=center] at (14.525, 4.900)
    {(c) $\mathrm{RedCore}(\alpha)$ contracts non-root degree-2 vertices};

\fill[ldpaleorange, rounded corners=3pt]
    (0.650, 0.150) -- (2.250, 0.150) --
    (1.720, 1.280) -- (1.180, 1.280) -- cycle;
\fill[ldpaleorange, rounded corners=5pt]
    (0.550, 2.950) rectangle (1.050, 3.450);

\node[ldroot]   (A1) at (0.450, 2.200) {1};
\node[ldsmall]  (Av) at (1.450, 2.200) {};
\node[ldsmall]  (Ab) at (2.300, 3.100) {};
\node[ldsmall]  (Ad) at (2.300, 1.300) {};
\node[ldsmall]  (Aw) at (3.150, 2.200) {};
\node[ldroot]   (A2) at (4.150, 2.200) {2};
\node[ldsmall]  (Ag) at (3.150, 3.550) {};
\node[ldsmall]  (Ah) at (4.000, 3.100) {};

\foreach \s/\t in {A1/Av,Av/Ab,Ab/Aw,Av/Ad,Ad/Aw,
    Aw/A2,Aw/Ag,Ag/Ah,Ah/Aw}
    \draw[ldcore] (\s) -- (\t);

\node[ldtreevertex] (At1)  at (1.450, 1.000) {};
\node[ldtreevertex] (At11) at (0.900, 0.400) {};
\node[ldtreevertex] (At12) at (2.000, 0.400) {};
\node[ldtreevertex] (At2)  at (0.800, 3.200) {};

\foreach \s/\t in {Av/At1,At1/At11,At1/At12,Av/At2}
    \draw[ldedge, draw=ldorange] (\s) -- (\t);

\node[ldnote, text=ldorange] at (0.300, 0.650) {$\tau_2$};
\node[ldnote, text=ldorange] at (0.800, 3.700) {$\tau_1$};

\node[ldroot]   (G1) at (6.450, 2.200) {1};
\node[ldsmall]  (Gv) at (7.450, 2.200) {};
\node[ldsmall]  (Gb) at (8.300, 3.100) {};
\node[ldsmall]  (Gd) at (8.300, 1.300) {};
\node[ldsmall]  (Gw) at (9.150, 2.200) {};
\node[ldroot]   (G2) at (10.150, 2.200) {2};
\node[ldsmall]  (Gg) at (9.150, 3.550) {};
\node[ldsmall]  (Gh) at (10.000, 3.100) {};

\foreach \s/\t in {G1/Gv,Gv/Gb,Gb/Gw,Gv/Gd,Gd/Gw,
    Gw/G2,Gw/Gg,Gg/Gh,Gh/Gw}
    \draw[ldcore] (\s) -- (\t);

\node[ldroot]   (R1) at (12.650, 2.200) {1};
\node[ldsmall]  (Rv) at (13.700, 2.200) {};
\node[ldsmall]  (Rw) at (15.350, 2.200) {};
\node[ldroot]   (R2) at (16.400, 2.200) {2};

\draw[ldcore] (R1) -- (Rv);
\draw[ldcore] (Rv) to[bend left=28] (Rw);
\draw[ldcore] (Rv) to[bend right=28] (Rw);
\draw[ldcore] (Rw) -- (R2);
\draw[ldcore] (Rw) edge[loop above, min distance=13mm] (Rw);

\end{tikzpicture}
\endgroup

==> figures/history_example_B.tex <==
\begingroup
\renewcommand{\small}{\fontsize{9}{11}\selectfont}

\begin{tikzpicture}[x=1cm, y=1cm, font=\small, text=ldink]
\node[ldroot]   (r1) at (0.00, 2.55) {1};
\node[ldvertex] (v3) at (1.60, 2.55) {3};
\node[ldvertex] (v4) at (1.60, 1.25) {4};
\node[ldvertex] (v5) at (3.30, 2.55) {5};

\draw[ldparent] (r1) -- (v3);
\draw[ldparent] (r1) -- (v4);
\draw[ldparent] (v3) -- (v5);

\node[ldroot]   (r2) at (0.00, 0.00) {2};
\node[ldvertex] (v6) at (1.60, 0.00) {6};

\draw[ldparent] (r2) -- (v6);

\end{tikzpicture}
\endgroup
